HashBeam: Enabling Feedback Through Downlink Beamforming in Unsourced Random Access

Unsourced random access (URA) has emerged as a candidate paradigm for massive machine-type communication (MTC) in next-generation wireless networks. While many excellent uplink schemes have been developed for URA, these schemes do not specify a mechanism for providing feedback regarding whether a user's message was successfully decoded. While this may be acceptable in some MTC scenarios, the lack of feedback is inadequate for applications that demand a high level of reliability. However, the problem of providing feedback to active users is complicated by the fact that the base station does not know the identities of the active users. In this paper, a novel downlink beamforming scheme called HashBeam is presented that enables the base station to provide feedback to the active users within URA, despite not knowing their identities. The key idea of this scheme is that the users' channels and hashes of their messages may be used as proxies for their true identities. The proposed scheme may be adapted to any number of antennas at the base station and it is shown that the required number of channel uses is linear in the number of users to acknowledge. The idea of using channel gains in conjunction with user hashes as discriminating attributes of active users is novel and expands the design space of URA schemes.

==> Figures/LMvsMK10.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=85,
    xtick = {0, 20, 40, 60, 80},
    xlabel={Number of antennas $M$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=20,
    ymax=180,
    ytick = {20, 40, 60, ..., 180},
    ylabel={Minimum $M \times L$},
    ymajorgrids,
    legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    % mark size=1.0pt,
    % mark=o,
    % mark options={solid}
]
table[row sep=crcr]{
    1 81 \\
	2 38 \\
	3 33 \\
	4 32 \\
	5 30 \\
	6 30 \\
	7 35 \\
	8 32 \\
	9 36 \\
	10 40 \\
	11 33 \\
	12 36 \\
	13 39 \\
	14 42 \\
	15 45 \\
	16 48 \\
	17 51 \\
	18 54 \\
	19 38 \\
	20 40 \\
	50 100 \\
	60 120 \\
	80 160 \\
	81 81 \\
	82 82 \\
	83 83 \\
	84 84 \\
	85 85 \\
};
\addlegendentry{K = $10$};

\addplot[
    color=black,
    solid,
    line width=1.0pt,
]
table[row sep=crcr]{
    0 30 \\
    85 30 \\
};



\end{axis}
\end{tikzpicture}

==> Figures/LvsKMfixedSNR.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=10,
    xmax=200,
    xtick = {10, 50, 100, 150, 200},
    xlabel={Number of decoded users $K$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=60,
    ytick = {0, 10, 20, ..., 60},
    ylabel={Required $L$},
    ymajorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 4 \\    % P 1.18 Pr 0.35
    25 8 \\    % P 0.83 Pr 0.27
    50 15 \\   % P 0.61 Pr 0.28
    100 30 \\  % P 0.425 Pr 0.27
    150 44 \\  % P 0.345 Pr 0.27
    200 59 \\  % P 0.302 Pr 0.275
};
\addlegendentry{M = $10$};

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 3 \\     % P 1.35 Pr 0.28
    25 5 \\     % P 1.0 Pr 0.28
    50 8 \\     % P 0.82 Pr 0.27
    100 15 \\   % 
    150 22 \\   % P 0.50 Pr 0.275
    200 29 \\   % P 0.436 Pr 0.27
};
\addlegendentry{M = $20$};

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 2 \\
    25 3 \\
    50 4 \\
    100 7 \\
    150 9 \\
    200 12 \\
};
\addlegendentry{M = $50$};

% \addplot [
%     color=black,
%     densely dashed,
%     line width=2.0pt,
%     mark size=1.4pt,
%     mark=o,
%     mark options={solid}
% ]
% table[row sep=crcr]{
%     10 1 \\
%     25 3 \\
%     50 5 \\
%     100 10 \\
%     150 15 \\
%     200 20 \\
% };
% \addlegendentry{Noiseless Case};

\end{axis}
\end{tikzpicture}

==> Figures/LvsKandM.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=10,
    xmax=200,
    xtick = {10, 50, 100, ..., 200},
    xlabel={Number of decoded users $K$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=100,
    ytick = {0, 10, 20, ..., 100},
    ylabel={Required $L$},
    ymajorgrids,
    legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=black,
    densely dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    % 10 81 \\
    % 25 236 \\
    % 50 525 \\ % WARNING: this number is not statistically accurate. It is in a very loose neighborhood of the true value. I am just adding it so that the line on the figure continues out of range
    10 10 \\
    25 25 \\
    50 50 \\
    100 100 \\
    150 150 \\
    200 200 \\
};
\addlegendentry{M = $1$};

\addplot [
    color=customred,
    densely dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    % 10 6 \\
    % 25 15 \\
    % 50 28 \\
    % 100 55 \\
    % 150 84 \\
    % 200 114 \\
    10 2 \\
    25 5 \\
    50 10 \\
    100 20 \\
    150 30 \\
    200 40 \\
};
\addlegendentry{M = $5$};

\addplot [
    color=customgreen,
    densely dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    % 10 4 \\
    % 25 7 \\
    % 50 14 \\
    % 100 26 \\
    % 150 39 \\
    % 200 52 \\
    10 1 \\
    25 3 \\
    50 5 \\
    100 10 \\
    150 15 \\
    200 20 \\
};
\addlegendentry{M = $10$};

\addplot [
    color=customblue,
    densely dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    % 10 2 \\
    % 25 2 \\
    % 50 4 \\
    % 100 6 \\
    % 150 8 \\
    % 200 11 \\ 
    10 1 \\
    25 1 \\
    50 1 \\
    100 2 \\
    150 3 \\
    200 4 \\
};
\addlegendentry{M = $50$};

\end{axis}
\end{tikzpicture}

==> Figures/LvsKfixedMSNR.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=10,
    xmax=200,
    xtick = {10, 50, 100, 150, 200},
    xlabel={Number of decoded users $K$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=100,
    ytick = {0, 10, 20, ..., 100},
    ylabel={Required $L$},
    ymajorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 7 \\
    25 14 \\
    50 26 \\
    100 50 \\
    150 75 \\
    200 99 \\
};
\addlegendentry{SNR = $5$dB};

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 4 \\    %
    25 8 \\    % P 0.83 Pr 0.27
    50 15 \\   % P 0.61 Pr 0.28
    100 30 \\  % P 0.425 Pr 0.27
    150 44 \\  % P 0.345 Pr 0.27
    200 59 \\  % P 0.302 Pr 0.275
};
\addlegendentry{SNR = $10$dB};

\addplot [
    color=black,
    densely dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    10 1 \\
    25 3 \\
    50 5 \\
    100 10 \\
    150 15 \\
    200 20 \\
};
\addlegendentry{Noiseless Case};

\end{axis}
\end{tikzpicture}

==> Figures/beamforming.tex <==
\begin{tikzpicture}
  [
  font=\footnotesize, draw=black, >=stealth', line width=1.25pt,
  uplink_ura/.style={rectangle, minimum height=5mm, minimum width=28mm, draw=black, rounded corners},
  black_box/.style={rectangle, minimum height=20mm, minimum width=15mm, draw=black, rounded corners},
  hash_function/.style={rectangle, minimum height=10mm, minimum width=10mm, draw=black, rounded corners},
  multiplication_triangle/.style ={isosceles triangle,isosceles triangle apex angle=60, minimum height=10mm, rounded corners, draw=black, fill=white}
  ]
 
% Draw uplink URA block
\node[uplink_ura, rotate=90] (uplink_ura) at (-4.5, 0.0) {Uplink URA};

% Draw hash function block
\node[hash_function] (hash_function_1) at (-2.5, 0.75) {$f(\cdot)$};
\draw[->] (-4.25, 0.75) -- (hash_function_1.west);
\draw[->] (hash_function_1.east) -- (-1.4, 0.75);
\draw[->] (-4.25, -0.75) -- (-1.4, -0.75);
\node[draw=none] at (-3.75, 1.0) {$\{\mv_i\}$};
\node[draw=none] at (-2.825, -0.5) {$\{\hv_i : i \in \mathcal{D}\}$};

% Draw A matrix
\node[draw=none] at (0, 0.75) {$\begin{bmatrix}
    \vrule & \vrule & & \vrule \\
    \av_1 & \av_2 & \ldots & \av_K \\
    \vrule & \vrule & & \vrule 
    \end{bmatrix}$};
    
% Draw H matrix
\node[draw=none] at (0, -0.75) {$\begin{bmatrix}
    \vrule & \vrule & & \vrule \\
    \hv_1 & \hv_2 & \ldots & \hv_K \\
    \vrule & \vrule & & \vrule 
    \end{bmatrix}$};
    
% Draw tensor products
% \node[draw=none] at (0, 0) {$\begin{matrix} \otimes & \otimes & ~\ldots & \otimes\end{matrix}$};
\node[draw=none] at (-1.08, 0.0) {$\otimes$};
\node[draw=none] at (-0.4, 0.0) {$\otimes$};
\node[draw=none] at (0.3, 0.0) {$\ldots$};
\node[draw=none] at (1.0, 0.0) {$\otimes$};

% Draw S brackets
\draw[line width=1.0] (-1.3, -1.4) -- (-1.4, -1.4) -- (-1.4, 1.4) -- (-1.3, 1.4);
\draw[line width=1.0] (1.3, -1.4) -- (1.4, -1.4) -- (1.4, 1.4) -- (1.3, 1.4);
\draw[thick, decoration={brace, mirror}, decorate] (-1.4, -1.5) -- (1.4, -1.5);
\node[draw=none] at (0.0, -1.75) {$\Sm = \Am \ast \Hm$};

% Draw LMMSE block
\node[black_box, align=center] (w_lmmse) at (2.75, 0) {$\Wm_{\mathrm{lmmse}}$};
\draw[->] (1.4, 0.0) -- (w_lmmse.west);
\draw[->] (2.5, -1.4) -- (2.5, -1.0);
\node[draw=none] at (2.5, -1.6) {$\alpha$};
\draw[->] (3.0, -1.4) -- (3.0, -1.0);
\node[draw=none] at (3.0, -1.6) {$\sigma$};

% Draw x block
\node[multiplication_triangle, align=center] (x_mult) at (4.4, 0) {$\xv_d$};
\draw[->] (w_lmmse.east) -- (x_mult.west);

% Draw beamforming box
\draw[->, dotted, line width=0.75] (-1.7, -2.0) rectangle (5.2, 1.6);
\node[draw=none] at (1.85, -2.25) {HashBeam};

% Draw RF front end block
\node[black_box, align=center] (rf_chain) at (6.4, 0) {RF \\ Front \\ End};
\draw[->] (5.0, 0.0) -- (rf_chain.west);

% Draw antennas
\draw [line width=1pt,color=black,-triangle 90] plot[smooth, tension=0] coordinates {(7.15,0.8)(7.65,0.8)(7.65,1.1)};
\draw [line width=1pt,color=black,-triangle 90] plot[smooth, tension=0] coordinates {(7.15,0.4)(7.65,0.4)(7.65,0.7)};
\draw [line width=1pt,color=black,-triangle 90] plot[smooth, tension=0] coordinates {(7.15,0)(7.65,0)(7.65,0.3)};
\draw [line width=1pt,color=black,-triangle 90] plot[smooth, tension=0] coordinates {(7.15,-0.8)(7.65,-0.8)(7.65,-0.5)};
  
\end{tikzpicture}

==> Figures/systemModel.tex <==
\begin{tikzpicture}
  [
  font=\footnotesize, draw=black, >=stealth', line width=1.25pt,
  base_station/.style={rectangle, minimum height=20mm, minimum width=15mm, draw=black, rounded corners},
  user_equipment_decoded/.style={rectangle, minimum height=7mm, minimum width=5mm, draw=blue, rounded corners},
  user_equipment_not_decoded/.style={rectangle, minimum height=7mm, minimum width=5mm, draw=red, dashed, rounded corners}
  ]

% Draw single base station on far left
\node[base_station, align=center] (base_station_1) at (0, 0) {Base \\ Station};

% Add antennas to the aforementioned base station
\foreach \x in {0, 1, 2, 4} {
    \draw[line width=1pt, color=black, -triangle 90] plot[smooth, tension=0] coordinates {(0.75, 0.8-\x*0.4)(1.25, 0.8-\x*0.4)(1.25, 1.1-\x*0.4)};
}

% Draw user equipments
\node[user_equipment_decoded, align=center] (ue_1) at (4.5, 2) {UE};
\node[user_equipment_not_decoded, align=center] (ue_2) at (5.0, 0.95) {UE};
\node[user_equipment_not_decoded, align=center] (ue_3) at (4.0, -0.10) {UE};
\node[user_equipment_decoded, align=center] (ue_4) at (4.9, -1.25) {UE};
% \node[user_equipment_not_decoded, align=center] (ue_5) at (2.8, -2.0) {UE};

% Draw beams from base station to user equipments
\draw[rotate=60] (1.52, -1.0) ellipse(0.25 and 0.05);
\draw[rotate=40] (2.25, -0.75) ellipse(1 and 0.15);
\draw (1.75, 0.1) ellipse(0.25 and 0.10);
\draw[rotate=-20] (2.40, 0.40) ellipse(1 and 0.15);
\draw[rotate=-45] (1.60, 0.85) ellipse(0.25 and 0.05);


% Draw user equipments' hashes
\node[draw=none] (ue_1_hash) at (5.6, 2) {$\begin{bmatrix} \vrule \\ \av_i \\ \vrule \end{bmatrix}$};
\node[draw=none] (ue_2_hash) at (6.1, 0.95) {$\begin{bmatrix} \vrule \\ \av_j \\ \vrule \end{bmatrix}$};
\node[draw=none] (ue_3_hash) at (5.1, -0.1) {$\begin{bmatrix} \vrule \\ \av_k \\ \vrule \end{bmatrix}$};
\node[draw=none] (ue_4_hash) at (6.0, -1.25) {$\begin{bmatrix} \vrule \\ \av_l \\ \vrule \end{bmatrix}$};
% \node[draw=none] (ue_5_hash) at (3.9, -2.0) {$\begin{bmatrix} \vrule \\ \av_m \\ \vrule \end{bmatrix}$};

% Draw arrows between users and hashes
\draw[<->, dashed, line width=1.0] (4.8, 2) -- (5.4, 2);
\draw[<->, dashed, line width=1.0] (5.3, 0.95) -- (5.9, 0.95);
\draw[<->, dashed, line width=1.0] (4.3, -0.1) -- (4.9, -0.1);
\draw[<->, dashed, line width=1.0] (5.2, -1.25) -- (5.8, -1.25);
% \draw[<->, dashed, line width=1.0] (3.1, -2.0) -- (3.6, -2.0);



\end{tikzpicture}
